For any wavenumber, the Helmholtz FEM matrix is invertible for almost all meshes

We study invertibility of the conforming piecewise-linear Galerkin matrix for Helmholtz problems with a Dirichlet obstacle and the radiation condition approximated by \emph{either} impedance boundary condition \emph{or} a complex absorbing potential. We prove that for almost every simplicial mesh, and every fixed wavenumber, the Helmholtz FEM matrix with piecewise-linear elements is invertible.

==> annular-mesh-deformation.tikz <==
% Native TikZ: no external images or data files are needed.
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}
% Include this file inside a figure using:
%   \input{annular-mesh-deformation.tikz}
%
% Geometry:
%   v0,...,v3: fixed outer corners NE,NW,SW,SE;
%   v4,...,v11: fixed hole vertices at radius 1/2;
%   v12,...,v19: moving vertices P_0,...,P_7, initially at radius 4/5.
%   P_j(t) = ( (4/5)cos(j*pi/4) + t*w_j, (4/5)sin(j*pi/4) ).
% The exact nodal displacements w_j are listed below.
% Active element IDs: 1,2,11,12,19,20,21,22,24.
%
% Edit the three time values in the \foreach line to change the snapshots.
% Adjust x and y together to change the mesh size.
\begingroup
\definecolor{amInk}{HTML}{263643}
\definecolor{amTeal}{HTML}{007D84}
\definecolor{amInactive}{HTML}{EDF2F5}
\definecolor{amActive}{HTML}{F6CFAC}
\definecolor{amOrange}{HTML}{B75113}
\begin{tikzpicture}[
  x=1.8cm,y=1.8cm,
  font=\sffamily,
  am edge/.style={draw=amInk,line width=0.38pt,line join=round},
  am boundary/.style={draw=amInk,line width=0.72pt,line join=round},
  am direction/.style={
    draw=amTeal,line width=0.65pt,
    -{Stealth[length=2.6pt,width=2.6pt]}
  }
]
  \foreach \meshTime [count=\panel from 0] in {0,0.5,0.9} {
    \begin{scope}[
      shift={({2.441176470588*\panel},0)},
      name prefix=am\panel-
    ]
      \coordinate (v0) at ( 1, 1);
      \coordinate (v1) at (-1, 1);
      \coordinate (v2) at (-1,-1);
      \coordinate (v3) at ( 1,-1);

      % Fixed boundary of the inscribed octagonal hole.
      \foreach \j in {0,...,7} {
        \pgfmathtruncatemacro{\idx}{4+\j}
        \coordinate (v\idx) at
          ({(1/2)*cos(45*\j)},{(1/2)*sin(45*\j)});
      }

      % Exact extreme-point displacements.
      \foreach \j/\weight in {
        0/0.2,
        1/(1-0.4*sqrt(2)),
        2/1,
        3/0.3,
        4/0.3,
        5/0.3,
        6/(0.3*(1+sqrt(2))),
        7/(1-0.4*sqrt(2))
      } {
        \pgfmathtruncatemacro{\idx}{12+\j}
        \coordinate (v\idx) at
          ({(4/5)*cos(45*\j)+\meshTime*(\weight)},
           {(4/5)*sin(45*\j)});
      }

      % One row per triangle: three vertex indices and its fill color.
      \foreach \a/\b/\c/\meshFill in {
      12/0/13/amActive,% T1
      13/0/14/amActive,% T2
      14/0/1/amInactive,% T3
      14/1/15/amInactive,% T4
      15/1/16/amInactive,% T5
      16/1/2/amInactive,% T6
      16/2/17/amInactive,% T7
      17/2/18/amInactive,% T8
      18/2/3/amInactive,% T9
      18/3/19/amInactive,% T10
      19/3/12/amActive,% T11
      12/3/0/amActive,% T12
      4/12/13/amInactive,% T13
      4/13/5/amInactive,% T14
      5/13/14/amInactive,% T15
      5/14/6/amInactive,% T16
      6/14/15/amInactive,% T17
      6/15/7/amInactive,% T18
      7/15/16/amActive,% T19
      7/16/8/amActive,% T20
      8/16/17/amActive,% T21
      8/17/9/amActive,% T22
      9/17/18/amInactive,% T23
      9/18/10/amActive,% T24
      10/18/19/amInactive,% T25
      10/19/11/amInactive,% T26
      11/19/12/amInactive,% T27
      11/12/4/amInactive% T28
      } {
        \fill[\meshFill] (v\a)--(v\b)--(v\c)--cycle;
      }

      % Draw each mesh edge once.
      \foreach \a/\b in {
      0/1,0/3,0/12,0/13,0/14,1/2,1/14,1/15,%
      1/16,2/3,2/16,2/17,2/18,3/12,3/18,3/19,%
      4/5,4/11,4/12,4/13,5/6,5/13,5/14,6/7,%
      6/14,6/15,7/8,7/15,7/16,8/9,8/16,8/17,%
      9/10,9/17,9/18,10/11,10/18,10/19,11/12,11/19,%
      12/13,12/19,13/14,14/15,15/16,16/17,17/18,18/19%
      } {
        \draw[am edge] (v\a)--(v\b);
      }
      \draw[am boundary] (v0)--(v1)--(v2)--(v3)--cycle;
      \draw[am boundary]
        (v4)--(v5)--(v6)--(v7)--(v8)--(v9)--(v10)--(v11)--cycle;

      % Fixed and moving vertices.
      \foreach \j in {0,...,11}
        \fill[amInk] (v\j) circle[radius=0.97pt];
      \foreach \j in {12,...,19}
        \fill[amTeal] (v\j) circle[radius=1.5pt];

      % Vertex labels appear only in the initial mesh.
      \ifnum\panel=0\relax
        \foreach \j in {0,...,7} {
          \pgfmathtruncatemacro{\idx}{12+\j}
          \path (v\idx) ++({45*\j}:0.12)
            node[text=amTeal,font=\scriptsize,inner sep=0pt] {};
        }
      \fi

      \node[anchor=base,text=amInk,font=\bfseries\boldmath]
        at (0,1.147059) {$t=\meshTime$};
      \draw[am direction] (-0.205882,-1.235294)--(0.117647,-1.235294);
      \node[anchor=base west,text=amTeal,font=\small,inner sep=0pt]
        at (0.176471,-1.270588) {$e$};
    \end{scope}
  }

  % Count-free legend.
  \filldraw[fill=amActive,draw=amOrange,line width=0.3pt]
    (1.06,-1.49) rectangle (1.17,-1.40);
  \node[anchor=west,text=amInk,font=\small,inner sep=0pt]
    at (1.24,-1.445) {Collapsing triangles};
  \fill[amTeal] (3.15,-1.445) circle[radius=1.5pt];
  \node[anchor=west,text=amInk,font=\small,inner sep=0pt]
    at (3.24,-1.445) {Moving vertices};
\end{tikzpicture}
\endgroup

